Data-Driven Acceleration of Multi-Physics Simulations

Multi-physics simulations play a crucial role in understanding complex systems. However, their computational demands are often prohibitive due to high dimensionality and complex interactions, such that actual calculations often rely on approximations. To address this, we introduce a data-driven approach to approximate interactions among degrees of freedom of no direct interest and thus significantly reduce computational costs. Focusing on a semiconductor laser as a case study, we demonstrate the superiority of this method over traditional analytical approximations in both accuracy and efficiency. Our approach streamlines simulations, offering promise for complex multi-physics systems, especially for scenarios requiring a large number of individual simulations.

==> derrom_diagram.tex <==
\tikzstyle{state}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=orange!80,
    fill=orange!20,
    rounded corners]
    
\tikzstyle{rstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=green!80,
    fill=green!20,
    rounded corners]
    
\tikzstyle{srstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=blue!80,
    fill=blue!20,
    rounded corners]
    
\tikzstyle{dummy}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.1cm]

\tikzstyle{tdummy}=[rectangle,
    minimum height=0.1cm,
    minimum width=0.1cm]

\tikzstyle{nltstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.2cm,
    draw=violet!80,
    fill=violet!20,
    rounded corners]
    
\tikzstyle{pred}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=0.6cm,
    draw=purple!80,
    fill=purple!20,
    rounded corners]
    
\tikzstyle{line} = [draw, -latex']

\tikzstyle{desc}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.6cm,
    fill=brown!10,
    rounded corners]

\tikzstyle{background}=[rectangle,
    fill=gray!10,
    inner sep=0.15cm,
    rounded corners=3mm]
    
\tikzstyle{background_VAR}=[rectangle,
    fill=blue!10,
    inner sep=0.15cm,
    rounded corners=3mm]

\begin{tikzpicture}[>=latex]

  \matrix (mtrx) [row sep=0.3cm, column sep=0.2cm, matrix of nodes, nodes in empty cells] {
    \node (d1_1) [tdummy] {}; & & & \node (d1_4) [tdummy] {};\\
    \node (s_n_1) [state]{$\mathbf{s}_{n-\ell+1}$}; & \node (dots1) {$\cdots$};  & \node (s_n_2) [state]{$\mathbf{s}_{n-1}$}; & \node (s_n_3) [state]{$\mathbf{s}_{n}$}; \\
    \node (r_n_1) [rstate]{$\mathbf{r}_{n-\ell+1}$}; & \node (dots2) {$\cdots$}; & \node (r_n_2) [rstate]{$\mathbf{r}_{n-1}$}; & \node (r_n_3) [rstate]{$\mathbf{r}_{n}$}; \\
    \node (sr_n_1) [srstate]{$\mathbf{\widetilde{r}}_{n-\ell+1}$};  & \node (dots3) {$\cdots$};  & \node (sr_n_2) [srstate]{$\mathbf{\widetilde{r}}_{n-1}$}; & \node (sr_n_3) [srstate]{$\mathbf{\widetilde{r}}_{n}$};\\
    \node (d4) [dummy] {}; & & & \\
    \node (d5) [dummy] {}; & & & \\
    };
    
    \node (nltpos) [fit=(mtrx-5-2) (mtrx-5-3)]{};
    \node (ppos) [fit=(mtrx-6-2) (mtrx-6-3)]{};
    
    \draw (nltpos) node (nlt) [nltstate]{$\mathbf{f}(\mathbf{\widetilde{r}}_{n},\dots, \mathbf{\widetilde{r}}_{n-\ell+1}) = \mathbf{f}_n$};
    
    \draw (ppos) node (p_n) [pred]{$\mathbf{p}_{n}^T = \mathbf{f}_n^T \mathbf{W}$};
    
    \draw (s_n_3) node[desc, right, inner sep=1.5mm, outer sep=8mm] {system state};
    \draw (r_n_3) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {reduced state};
    \draw (sr_n_3) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {scaled reduced state};
    \draw (mtrx-5-4) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {feature vector};
    \draw (mtrx-6-4) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {prediction};
    
    \path[->]
        (d1_1) edge node[pos=1.0,right] {time} (d1_4)
        
        (s_n_1) edge (r_n_1)
        (s_n_2) edge (r_n_2)
        (s_n_3) edge (r_n_3)

        (r_n_1) edge (sr_n_1)
        (r_n_2) edge (sr_n_2)
        (r_n_3) edge (sr_n_3)
        
        (sr_n_1) edge (nlt)
        (sr_n_2) edge (nlt)
        (sr_n_3) edge (nlt)
        
        (nlt) edge (p_n)
    ;
    
    \begin{pgfonlayer}{background}
        \node [background_VAR,
                    fit=(sr_n_1) (sr_n_3)] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> system_diagram.tikz <==
    
\tikzstyle{semic_state}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    text width=1.8cm, %1.7
    text centered,
    draw=red!80,
    fill=red!20,
    rounded corners]


\tikzstyle{phot_state}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    text width=1.4cm, %1.3
    text centered,
    draw=green!80,
    fill=green!20,
    rounded corners]

\tikzstyle{dummy}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.1cm]


\tikzstyle{desc}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.6cm,
    text width=2.0cm,
    text centered,
    fill=brown!10,
    draw=brown!80,]

\tikzstyle{sdesc}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.6cm,
    text centered,
    fill=blue!20,
    draw=blue!80,]

\tikzstyle{semic_background}=[rectangle,
    fill=blue!20,
    inner sep=0.2cm,
    rounded corners=3mm]

\begin{tikzpicture}[>=latex]
% \small
\footnotesize
% \scriptsize
\setstretch{1.0}

  \matrix (mtrx) [row sep=0.3cm, column sep=0.2cm, matrix of nodes, nodes in empty cells] {
    \node (PT) [phot_state]{photon intensity};  &  & \node (EL) [semic_state]{electron distribution}; & \node (PN) [semic_state]{phonon distribution};\\
    \node (desc1) [desc] {observables of interest}; & & \node (desc2) [desc] {variables with direct coupling}; & \node (desc1) [desc] {variables with indirect coupling}; \\
    };



    \node (sclabelanch) [fit=(EL) (PN)]{};
    \node[above=0.1cm of sclabelanch, inner sep=0.5mm, outer sep=0mm] (scl) {semiconductor material};

    \path[<->]       
        (PT) edge (EL)
        (EL) edge (PN)
    ;

    
    \begin{pgfonlayer}{background}
        \node [semic_background,
                    fit=(EL) (PN) (scl)] {};
    \end{pgfonlayer}
\end{tikzpicture}
